Using Deep Q-learning To Prolong the Lifetime of Correlated Internet of Things Devices

Battery-powered sensors deployed in the Internet of Things (IoT) require energy-efficient solutions to prolong their lifetime. When these sensors observe a physical phenomenon distributed in space and evolving in time, the collected observations are expected to be correlated. We take advantage of the exhibited correlation and propose an updating mechanism that employs deep Q-learning. Our mechanism is capable of determining the frequency with which sensors should transmit their updates while taking into the consideration an ever-changing environment. We evaluate our solution using observations obtained in a real deployment, and show that our proposed mechanism is capable of significantly extending battery-powered sensors' lifetime without compromising the accuracy of the observations provided to the IoT service.

==> tikz_figures/action_space.tex <==
%\tikzexternaldisable
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

\begin{axis}[
axis lines=middle,
xlabel=$\varepsilon$ ($\%$), 
ylabel=$T$ (min),
width=0.75\linewidth,
height=0.5\linewidth,
font=\tiny,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
%ytick ={30,40,50},
%yticklabels={{\footnotesize $\varepsilon_{2}(r_2,0)$}, \footnotesize $\varepsilon_{2max}$, \footnotesize $\varepsilon_{1max}$},
%xtick={5,10,15,20},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.85,1)}},
ymin= 25,ymax= 295,
every tick/.style={
	black,
	semithick,
},
xmin= 0.0025,xmax=0.0275,
ytick ={60, 120, 180, 240},
yticklabels={10, 20, 30, 40},
xtick ={0.005, 0.01,0.015,0.02, 0.025},
xticklabels={0.5, 1,1.5,2, 2.5},
xtick scale label code/.code={},
legend columns=-1
]

\addplot[green, mark=*, only marks] table [x=error_state, y=update_state, col sep=comma] {csv_data/increase_action.csv};

\addplot[red, mark=triangle*, only marks] table [x=error_state, y=update_state, col sep=comma] {csv_data/decrease_action.csv};

\addplot[blue, mark=square*, only marks] table [x=error_state, y=update_state, col sep=comma] {csv_data/equal_action.csv};

%\draw plot[mark=*] file {csv_data/equal_action.csv};

%\addplot+[only marks,color=blue, fill =blue]
%table[x=density,y=energy,col sep=comma]{csv_data/our_approach.csv};

\draw[black,thick,dashed] (125,0) -- (125, 300);

%\addplot[line width=0.5pt,dashed,color=blue] %
%table[x=density,y=energy,col sep=comma]{csv_data/our_approach.csv};



%\addplot table [x=density,y=energy, col sep=comma] {csv_data/our_approach.csv};

%\addplot[line width=0.5pt,dotted,color=red]%
%table[x=density,y=best,col sep=comma]{csv_data/clustering.csv};

%\addplot[line width=0.5pt,dashed,color=green] %
%table[x=density,y=worst,col sep=comma]{csv_data/clustering.csv};

%$\lambda_{\equiv}$, $\lambda_{+}$, $\lambda_{-}$

\addlegendentry{$T_{-}$,} ;
\addlegendentry{$T_{+}$};
\addlegendentry{$T_{\equiv}$,};
%
%\addlegendentry{$\lambda_{-}$,} ;
%\addlegendentry{$\lambda_{+}$};
%\addlegendentry{$\lambda_{\equiv}$,};

%\addlegendentry{Yu el al.};
\end{axis}

\end{tikzpicture}
\pgfplotsset{scaled x ticks=true}
%\tikzexternalenable

==> tikz_figures/ann.tex <==
\def\layersep{2.5cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes in two parts
    \node[input neuron, pin=left:$T_1\,\overline{\varepsilon}_1\,E_{1}$] (I-1) at (0,-1) {};
    \node[input neuron, pin=left:$T_2\,\overline{\varepsilon}_2\,E_{2}$] (I-2) at (0,-2) {};
    
    %\foreach \name / \y in {1,...,2}
    %    \node[input neuron, pin=left:$S_1$] (I-\name) at (0,-\y) {};
        %\node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {}; % un-comment this if you need to name input layers...
    %\node[input neuron] (I-5) at (0,-5) {};
    %\node[input neuron, pin=left:$T_{N-1}\,\varepsilon_{N-1}\,E_{N-1}$] (I-5) at (0,-5) {};
    \node[input neuron, pin=left:$T_N\,\overline{\varepsilon}_N\,E_{N}$] (I-5) at (0,-5) {};
    %\node[input neuron, pin=left:$Q_{-} Q_{\equiv} Q_{+}$, fill=purple!50] (I-6) at (0,-6) {};
    %\foreach \name / \y in {5,...,6}
    %    \node[input neuron] (I-\name) at (0,-\y) {};
        %\node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {};

    % Draw the hidden layer 1 nodes
    \foreach \name / \y in {1,...,3}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y ) {};
    
    % Draw the hidden layer 1 nodes
    \foreach \name / \y in {5,...,6}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y ) {};
            
    
    % Connect every node in the input layer with every node in the
    % hidden layer 1.
    \foreach \source in {1,...,2}
        \foreach \dest in {1,...,3}
            \path (I-\source) edge (H1-\dest);
    \foreach \source in {1,...,2}
        \foreach \dest in {5,...,6}
            \path (I-\source) edge (H1-\dest);

    \foreach \source in {5,...,5}
        \foreach \dest in {1,...,3}
            \path (I-\source) edge (H1-\dest);
            
    \foreach \source in {5,...,5}
        \foreach \dest in {5,...,6}
            \path (I-\source) edge (H1-\dest);
    
    % Draw the hidden layer2 nodes
    \foreach \name / \y in {1,...,3}
        \path[yshift=0.5cm]
            node[hidden neuron] (H2-\name) at (2*\layersep,-\y ) {};
     
     \foreach \name / \y in {5,...,6}
        \path[yshift=0.5cm]
            node[hidden neuron] (H2-\name) at (2*\layersep,-\y ) {};
    %Connect the hidden layers 1 and 2
     \foreach \source in {1,...,3}
        \foreach \dest in {1,...,3}
            \path (H1-\source) edge (H2-\dest);
    \foreach \source in {1,...,3}
        \foreach \dest in {5,...,6}
            \path (H1-\source) edge (H2-\dest);
    
    \foreach \source in {5,...,6}
        \foreach \dest in {1,...,3}
            \path (H1-\source) edge (H2-\dest);
    \foreach \source in {5,...,6}
        \foreach \dest in {5,...,6}
            \path (H1-\source) edge (H2-\dest);
    
    % Draw the hidden layer3 nodes
    \foreach \name / \y in {1,...,3}
        \path[yshift=0.5cm]
            node[hidden neuron] (H3-\name) at (3*\layersep,-\y ) {};
     
     \foreach \name / \y in {5,...,6}
        \path[yshift=0.5cm]
            node[hidden neuron] (H3-\name) at (3*\layersep,-\y ) {};
    
     %Connect the hidden layers 2 and 3
     \foreach \source in {1,...,3}
        \foreach \dest in {1,...,3}
            \path (H2-\source) edge (H3-\dest);
    \foreach \source in {1,...,3}
        \foreach \dest in {5,...,6}
            \path (H2-\source) edge (H3-\dest);
    
    \foreach \source in {5,...,6}
        \foreach \dest in {1,...,3}
            \path (H2-\source) edge (H3-\dest);
    \foreach \source in {5,...,6}
        \foreach \dest in {5,...,6}
            \path (H2-\source) edge (H3-\dest);
    
    %Vertical dots to represent a much larger Neural network
    \path (I-2) -- (I-5) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H1-3) -- (H1-5) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H2-3) -- (H2-5) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H3-3) -- (H3-5) node [black, font=\Huge, midway, sloped] {$\dots$};
    
    
    % Draw the output layer nodes
    
    %\foreach \name / \y in {2,...,4}
    %	\node[output neuron, pin=right:Output \#\y] (O-\name) at (3*\layersep,-\y - 0.5) {};
    \node[output neuron, pin={[pin edge={->}]right:$Q_{dec10}$}] (O-1) at (4*\layersep, -0.5 - 0.5) {};
    \node[output neuron, pin={[pin edge={->}]right:$Q_{dec1}$}] (O-2) at (4*\layersep,-1.5 - 0.5) {};
    \node[output neuron, pin={[pin edge={->}]right:$Q_{cons}$}] (O-3) at (4*\layersep,-2.5 - 0.5) {};
    \node[output neuron, pin={[pin edge={->}]right:$Q_{incr1}$}] (O-4) at (4*\layersep,-3.5- 0.5) {};
     \node[output neuron, pin={[pin edge={->}]right:$Q_{incr10}$}] (O-5) at (4*\layersep,-4.5- 0.5) {};
     
        %\node[output neuron, pin=right:Output \#\y] (I-\name) at (3*\layersep,-\y) {};
    
    %Connect the hidden layer 3 and Output layer
    \foreach \source in {1,...,3}
        \foreach \dest in {1,...,5}
            \path (H3-\source) edge (O-\dest);
    \foreach \source in {5,...,6}
        \foreach \dest in {1,...,5}
            \path (H3-\source) edge (O-\dest);
            
    %\node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};

    

    % Connect every node in the hidden layer with the output layer
    %\foreach \source in {1,...,5}
    %    \path (H-\source) edge (O);

    % Annotate the layers
    \node[annot,above of=H2-1, node distance=1cm] (hl2) {Hidden layer 2};
    \node[annot,left of=hl2] (hl1){Hidden layer 1};
    \node[annot,left of=hl1] {Input layer };
    \node[annot,right of=hl2] (hl3){Hidden layer 3};
    \node[annot,right of=hl3] {Output layer};
    %\node[annot,right of=H2-3] {$1$};
    %\node[annot,in of=H2-3] {$1$};
\end{tikzpicture}

==> tikz_figures/energy_efficiency.tex <==
%\tikzexternaldisable

\begin{tikzpicture}
\begin{groupplot}[group style={group name=my_plots, group size=2 by 1,vertical sep= 1.75cm}, width=0.45\textwidth]]
%\begin{groupplot}[group style={group name=my_plots, group size=1 by 2,vertical sep= 1.75cm}, width=0.75\textwidth, height=0.3\textwidth,]]
%\nextgroupplot[
%axis lines=middle,
%title = (a) Update time as density of sensors increases,
%xlabel=$N$, 
%ylabel=$T$(min),
%%width=0.75\linewidth,
%%height=0.5\linewidth,
%%font=\tiny,
%%tick align=outside,
%%xtick pos = left,
%%ytick pos = left,
%ytick ={180,240,300},
%yticklabels={30,40,50},
%xtick={10,20,30,40,50},
%%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%%xticklabel style={align=center},
%%legend pos=south west,
%legend style={at={(0.95,0.715)}},
%xmin= 7.5,xmax=52.5,
%ymin= 150,ymax= 355,
%every tick/.style={
%	black,
%	semithick,
%},
%mark=*]

%\draw[black!60,dashed] (0,30) -- (435, 30);
%\draw[black!60,dashed] (0,90) -- (435, 90);
%\draw[black!60,dashed] (0,150) -- (435, 150);


%\addplot[red, line width=2pt, mark=diamond*] 
%table[x=density,y=tem_update,col sep=comma]{csv_data/our_approach.csv};


%\addplot[blue, line width=2pt, mark=*] %
%table[x=density,y=hum_update,col sep=comma]{csv_data/our_approach.csv};

%\addlegendentry{Temperature};
%\addlegendentry{Humidity};

\nextgroupplot[
axis lines=middle,
title = (a) Lifetime,
xlabel=$N$,
%ylabel=$\mathbb{E} \overbrace{a} \mathcal{L} $(years),
ylabel=$\mathcal{L}$(years),
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
ytick ={3.4, 3.6, 3.8, 4, 4.2, 4.4},
yticklabels={3.4, 3.6, 3.8, 4, 4.2, 4.4},,
xtick={10,20,30,40,50},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.95,0.615)}},
xmin= 7.5,xmax=52.5,
ymin= 3.3,ymax= 4.55,
every tick/.style={
	black,
	semithick,
}]
\draw[black!60,dashed] (0,110) -- (435, 110);
\draw[black!60,dashed] (0,90) -- (435, 90);
\draw[black!60,dashed] (0,70) -- (435, 70);
\draw[black!60,dashed] (0,50) -- (435, 50);
\draw[black!60,dashed] (0,30) -- (435, 30);
\draw[black!60,dashed] (0,10) -- (435, 10);

\addplot[red, line width=2pt, mark=diamond*] 
table[x=density,y=tem_life,col sep=comma]{csv_data/our_approach.csv};

\addplot[blue, line width=2pt, mark=*] %
table[x=density,y=hum_life,col sep=comma]{csv_data/our_approach.csv};


\addlegendentry{Temperature};
\addlegendentry{Humidity};

%\addplot table [x=density,y=energy, col sep=comma] {csv_data/our_approach.csv};

%\addplot[line width=0.5pt,dotted,color=red]%
%table[x=density,y=best,col sep=comma]{csv_data/clustering.csv};

%\addplot[line width=0.5pt,dashed,color=green] %
%table[x=density,y=worst,col sep=comma]{csv_data/clustering.csv};


\nextgroupplot[
axis lines=middle,
title = (b) Lifetime Gain,
xlabel=$N$,
ylabel= $\eta$,
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
ytick ={1.75,2,2.25, 2.5, 2.75},
yticklabels={1.75,2,2.25, 2.5, 2.75},,
xtick={10,20,30,40,50},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.95,0.615)}},
xmin= 7.5,xmax=52.5,
ymin= 1.55,ymax= 3,
every tick/.style={
	black,
	semithick,
}]
\draw[black!60,dashed] (0,120) -- (435, 120);
\draw[black!60,dashed] (0,95) -- (435, 95);
\draw[black!60,dashed] (0,70) -- (435, 70);
\draw[black!60,dashed] (0,45) -- (435, 45);
\draw[black!60,dashed] (0,20) -- (435, 20);

\addplot[red, line width=2pt, mark=diamond*] 
table[x=density,y=tem_relative_incr,col sep=comma]{csv_data/our_approach.csv};

\addplot[blue, line width=2pt, mark=*] %
table[x=density,y=hum_relative_incr,col sep=comma]{csv_data/our_approach.csv};


\addlegendentry{Temperature};
\addlegendentry{Humidity};

%\captionsetup[subfigure]{}
\end{groupplot}
%\node[text width=0.5\textwidth ,align=center,anchor=north] at ([yshift=-5mm]my_plots c1r1.south) {\captionsetup{labelsep=space}  \captionof{subfigure}{Finding optimal update time \label{subplot:one}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c2r1.south) {\captionsetup{ labelsep=space}  \captionof{subfigure}{Change of estimation error \label{subplot:two}}};
%\node[text width=0.5\textwidth ,align=center,anchor=north] at ([yshift=-5mm]my_plots c3r1.south) {\captionsetup{labelsep=space}  \captionof{subfigure}{Reward function over a number of episodes \label{subplot:three}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c1r2.south) {\captionsetup{labelformat=parens,labelsep=space}  \captionof{subfigure}{Spatial correlation for time lag zero \label{subplot:three}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c2r2.south) {\captionsetup{labelformat=parens,labelsep=space} \captionof{subfigure}{Temporal correlation \label{subplot:four}}};
\end{tikzpicture}
%\tikzexternalenable
%\tikzexternalenable

==> tikz_figures/learning_graphs.tex <==
%\tikzexternaldisable
\begin{tikzpicture}
\begin{groupplot}[group style={group name=my_plots, group size=2 by 2,vertical sep= 1.25cm}, width=0.3\textwidth]
\nextgroupplot[
axis lines=middle,
xlabel=episodes,
ylabel= $T_1$(min),
xmax=1600,ymax=285,
ymin=0,
xmin=0,
title = (a) $T$ for \ac{iot} Sensor 1,
%title = (a) \ac{iot} Sensor 1,
legend style={at={(0.6,0.35)}},
ytick ={60, 120, 180, 240},
yticklabels={10, 20, 30, 40},
%xtick={0,5,15,25},
%xticklabels={0,5,15,25}
]
\draw[black!60,dashed] (0,240) -- (155, 240);
\draw[black!60,dashed] (0,180) -- (155, 180);
\draw[black!60,dashed] (0,120) -- (155, 120);
\draw[black!60,dashed] (0,60) -- (155, 60);

\addplot[line width=1pt,solid,color=blue]%
table[x=step,y=update_rates,col sep=comma]{csv_data/sensor_id22.csv};

\addplot[line width=2pt,dashed,color=red]%
table[x=step,y=update1,col sep=comma]{csv_data/update_time.csv};

\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]90:1}] at (48, 139) {};
\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]90:2}] at (101, 154) {};
\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]90:3}] at (152, 160) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:4}] at (140, 293) {};

%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:1}] at (38, 0.0168) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:2}] at (73, 0.0158) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:3}] at (108, 0.0171) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:4}] at (140, 0.0182) {};
%\addplot[line width=1pt,dotted,color=red] %
%table[x=h,y=cov3,col sep=comma]{csv_data/Humidity_space.csv};
%\addplot[line width=1pt,solid,color=green] %
%table[x=h,y=cov2,col sep=comma]{csv_data/Humidity_space.csv};
%\addplot[only marks, mark options = {black}] table[x=h,y=cov,col sep=comma]{csv_data/Humidity_space_data_points.csv};

\addlegendentry{$T$};
\addlegendentry{$T_{avg}$};
%\addlegendentry{$\rho^{_{III}}$};

\nextgroupplot[
axis lines=middle,
xlabel=episodes,
ylabel= $T_2$(min),
xmax=1600,ymax=285,
ymin=0,
xmin=0,
title = (b) $T$ for \ac{iot} Sensor 2,
%title = (b) \ac{iot} Sensor 2,
legend style={at={(0.6,0.35)}},
ytick ={60, 120, 180, 240},
yticklabels={10, 20, 30, 40},
%xtick={0,5,15,25},
%xticklabels={0,5,15,25}
]
\draw[black!60,dashed] (0,240) -- (500, 240);
\draw[black!60,dashed] (0,180) -- (500, 180);
\draw[black!60,dashed] (0,120) -- (500, 120);
\draw[black!60,dashed] (0,60) -- (500, 60);
\addplot[line width=1pt,solid,color=blue]%
table[x=step,y=update_rates,col sep=comma]{csv_data/sensor_id23.csv};

\addplot[line width=2pt,dashed,color=red]%
table[x=step,y=update2,col sep=comma]{csv_data/update_time.csv};

\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:1}] at (39, 216) {};
\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:2}] at (76, 224) {};
\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:3}] at (113, 197) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:4}] at (142, 275) {};

%\addplot[line width=1pt,dotted,color=red] %
%table[x=h,y=cov3,col sep=comma]{csv_data/Humidity_time.csv};
%\addplot[line width=1pt,solid,color=green] %
%table[x=h,y=cov2,col sep=comma]{csv_data/Humidity_time.csv};
%\addplot[only marks, mark options = {black}] table[x=t,y=cov,col sep=comma]{csv_data/Humidity_time_data_points.csv};
%
\addlegendentry{$T$};
\addlegendentry{$T_{avg}$};
%\addlegendentry{$\rho^{_{III}}$};

\nextgroupplot[
axis lines=middle,
xlabel=episodes,
ylabel= $\overline{\varepsilon}_1(\%)$,
xmax=1600,ymax=0.017,
ymin=0,
xmin=0,
title = (c) $\overline{\varepsilon}$ for IoT sensor 1,
%title = (c) IoT sensor 1,
legend style={at={(0.6,0.35)}},
ytick ={0.005,0.01, 0.0125, 0.015},
yticklabels={0.5,1, 1.25, 1.5},
%xtick={0,5,15,25},
ytick scale label code/.code={}
]
\draw[black!60,dashed] (0,200) -- (700, 200);
\draw[black!60,dashed] (0,150) -- (700, 150);
\draw[black!60,dashed] (0,100) -- (700, 100);
\draw[black!60,dashed] (0,50) -- (700, 50);

\addplot[line width=1pt,solid,color=blue]%
table[x=step,y=estimation_errors,col sep=comma]{csv_data/sensor_id22.csv};

\addplot[line width=1pt,dashed,color=red]%
table[x=step,y=error,col sep=comma]{csv_data/error_line_learn.csv};

\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]90:1}] at (48, 90) {};
\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]90:2}] at (101, 102) {};
\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]90:3}] at (152, 107) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:4}] at (140, 182) {};

\addlegendentry{$\overline{\varepsilon}$};
\addlegendentry{ $\varepsilon_{tar}$};


\nextgroupplot[
axis lines=middle,
xlabel=episodes,
ylabel= $\overline{\varepsilon}_2(\%)$,
xmax=1600,ymax=0.017,
ymin=0,
xmin=0,
title = (d) $\overline{\varepsilon}$ for IoT sensor 2,
%title = (d) IoT sensor 2,
legend style={at={(0.6,0.35)}},
ytick ={0.005,0.01, 0.0125, 0.015},
yticklabels={0.5,1, 1.25, 1.5},
%xtick={0,5,15,25},
ytick scale label code/.code={}
]
\draw[black!60,dashed] (0,200) -- (700, 200);
\draw[black!60,dashed] (0,150) -- (700, 150);
\draw[black!60,dashed] (0,100) -- (700, 100);
\draw[black!60,dashed] (0,50) -- (700, 50);

\addplot[line width=1pt,solid,color=blue]%
table[x=step,y=estimation_errors,col sep=comma]{csv_data/sensor_id23.csv};

\addplot[line width=1pt,dashed,color=red]%
table[x=step,y=error,col sep=comma]{csv_data/error_line_learn.csv};

\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:1}] at (39, 140) {};
\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:2}] at (76, 140) {};
\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:3}] at (113, 127) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:4}] at (142, 171) {};

\addlegendentry{$\overline{\varepsilon}$};
\addlegendentry{ $\varepsilon_{tar}$};

%\captionsetup[subfigure]{}
\end{groupplot}
%\node[text width=0.5\textwidth ,align=center,anchor=north] at ([yshift=-5mm]my_plots c1r1.south) {\captionsetup{labelformat=parens,labelsep=space}  \captionof{subfigure}{Spatial correlation for time lag zero \label{subplot:one}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c2r1.south) {\captionsetup{labelformat=parens,labelsep=space}  \captionof{subfigure}{Temporal correlation \label{subplot:two}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c1r2.south) {\captionsetup{labelformat=parens,labelsep=space}  \captionof{subfigure}{Spatial correlation for time lag zero \label{subplot:three}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c2r2.south) {\captionsetup{labelformat=parens,labelsep=space} \captionof{subfigure}{Temporal correlation \label{subplot:four}}};

\end{tikzpicture}
%\tikzexternalenable

==> tikz_figures/n_node_system_figure.tex <==
%\tikzexternaldisable
\begin{tikzpicture}
	\begin{pgfonlayer}{main}
	% Si and sink node
	\draw[line width=0.5mm](-2,3) circle (2pt);
	\node  at (-1.75,3.25) {$S_i$};
	\draw[thick,<->,line width=0.5mm] (-1.95,2.95) -- (-0.13,0.13);
	\node  at (-0.8,1.5) {$r_i$};
	\draw[line width=0.5mm] (0,0) circle (5pt);
	\node[cross, line width=0.6mm,minimum size=5pt] at (0,0) {};
	\node  at (0,-0.35) {$Z(\bm{x},t)$};
	%Legend
	
	\draw[fill=white] (0.7,2.2) -- (0.7,3.25) -- (3.5,3.25) -- (3.5,2.2) -- (0.7,2.2);
	
	\draw[line width=0.5mm,fill=white](1,3) circle (2pt);
	\node  at (2.35,3) {\footnotesize IoT Sensor};
	\draw[line width=0.5mm,fill=white](1,2.5) circle (5pt);
	\node[cross, line width=0.6mm,minimum size=5pt] at (1,2.5) {};
	\node  at (2.35,2.5) {\footnotesize Network controller};
	
	%Node S1
	\draw[line width=0.5mm](-1.5,-1.6) circle (2pt);
	\node  at (-1.1,-1.6) {$S_1$};
	%Node Sn
	\draw[line width=0.5mm](2.5,0.3) circle (2pt);
	\node  at (2.5,-0.1) {$S_N$};
	%Random nodes
	\draw[line width=0.5mm](-1.7,1.1) circle (2pt);
	\draw[line width=0.5mm](-1.25,-0.6) circle (2pt);
	\draw[line width=0.5mm](-2.85,-1.9) circle (2pt);
	\draw[line width=0.5mm](2.6,-0.7) circle (2pt);
	\draw[line width=0.5mm](-2.2,2.6) circle (2pt);
	
	\draw[line width=0.5mm](1.9,0.6) circle (2pt);
	\draw[line width=0.5mm](3,-2.2) circle (2pt);
	\draw[line width=0.5mm](1.5,-1) circle (2pt);
	\draw[line width=0.5mm](0.1,2.8) circle (2pt);
	\draw[line width=0.5mm](3,-2.2) circle (2pt);
	
	\draw[line width=0.5mm](1.1,-0.7) circle (2pt);
	\draw[line width=0.5mm](2.1,-1.7) circle (2pt);
	\draw[line width=0.5mm](2.85,1.2) circle (2pt);
	\draw[line width=0.5mm](-1.82,-2.6) circle (2pt);
	\draw[line width=0.5mm](-0.3,2,8) circle (2pt);
	
	\draw[line width=0.5mm](0.1,-2.8) circle (2pt);
	\draw[line width=0.5mm](-0.6,2.1) circle (2pt);
	\draw[line width=0.5mm](0.3,0.8) circle (2pt);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
	circles 
	%\draw[dashed,gray!100] (0,0) circle (10pt);
	\draw[dashed,gray!85] (0,0) circle (25pt);
	\draw[dashed,gray!70] (0,0) circle (40pt);
	\draw[dashed,gray!55] (0,0) circle (55pt);
	\draw[dashed,gray!40] (0,0) circle (70pt);
	\draw[dashed,gray!25] (0,0) circle (85pt);
	\draw[dashed,gray!20] (0,0) circle (100pt);
	\end{pgfonlayer}
\end{tikzpicture}
%\tikzexternalenable

==> tikz_figures/optimal_behaviour.tex <==
%\tikzexternaldisable
\begin{tikzpicture}
\begin{groupplot}[group style={group name=my_plots, group size=1 by 2,vertical sep= 1.75cm}, width=0.75\textwidth, height=0.3\textwidth,]
\nextgroupplot[
axis lines=middle,
xlabel=episodes,
ylabel= $T$(min),
xmax=208,ymax=250,
ymin=0,
xmin=0,
title = (a) Update time over a number of episodes,
legend style={at={(0.2655,0.3)}},
ytick ={30, 60, 90, 120, 150, 180, 210, 240},
yticklabels={5,10,15,20,25,30, 35, 40},
%xtick={0,5,15,25},
%xticklabels={0,5,15,25}
]

\draw[black!60,dashed] (0,180) -- (700, 180);
\draw[black!60,dashed] (0,120) -- (700, 120);
\draw[black!60,dashed] (0,60) -- (700, 60);

\draw[black!30,dashed] (200,0) -- (200, 500);
\draw[black!30,dashed] (350,0) -- (350, 500);

\coordinate [label=-90:new $\theta_1$  $\theta_2$]  (A) at (50,105)  ;
\coordinate  (B) at (50,145) ;
\draw [->,line width=1mm] (A) -- (B);


\coordinate [label=-90:new $\theta_1$  $\theta_2$]  (C) at (100, 80)  ;
\coordinate  (D) at (100,120) ;
\draw [->,line width=1mm] (C) -- (D);


\coordinate [label=-90:new $\varepsilon_{tar}$]  (E) at (150, 80)  ;
\coordinate  (F) at (150,120) ;
\draw [->,line width=1mm] (E) -- (F);

%\draw[red,thick,dashed] (0,158) -- (400, 158);
\addplot[line width=2pt,solid,color=blue]%
table[x=step,y=update_time,col sep=comma]{csv_data/optimal_temperature.csv};

\addplot[line width=2pt,dashed,color=red]%
table[x=step,y=optimal,col sep=comma]{csv_data/optimal_line.csv};
%\addplot[line width=1pt,dotted,color=red] %
%table[x=h,y=cov3,col sep=comma]{csv_data/Humidity_space.csv};
%\addplot[line width=1pt,solid,color=green] %
%table[x=h,y=cov2,col sep=comma]{csv_data/Humidity_space.csv};
%\addplot[only marks, mark options = {black}] table[x=h,y=cov,col sep=comma]{csv_data/Humidity_space_data_points.csv};

\addlegendentry{Learned $T$};
\addlegendentry{Optimal $T$};
%\addlegendentry{$\rho^{_{III}}$};

\nextgroupplot[
axis lines=middle,
xlabel=episodes,
ylabel= $\overline{\varepsilon}$ ($\%$),
xmax=208,ymax=0.023,
ymin=0,
xmin=0,
title = (b) Average MSE over a number of episodes,
legend style={at={(0.21,0.25)}},
ytick ={0.005,0.01, 0.0125, 0.015, 0.02},
yticklabels={0.5,1, 1.25, 1.5, 2},
%ytick ={0.0025, 0.005,0.0075,0.01, 0.0125, 0.015,0.0175},
%yticklabels={0.25, 0.5,0.75,1, 1.25, 1.5, 1.75},
ytick scale label code/.code={}
%xtick={0,5,15,25},
%xticklabels={0,5,15,25}
]

%\draw[red,thick,dashed] (0,125) -- (400, 125);

\draw[black!60,dashed] (0,200) -- (700, 200);
\draw[black!60,dashed] (0,150) -- (700, 150);
\draw[black!60,dashed] (0,100) -- (700, 100);
\draw[black!60,dashed] (0,50) -- (700, 50);

\draw[black!30,dashed] (200,0) -- (200, 500);
\draw[black!30,dashed] (350,0) -- (350, 500);


\coordinate [label=-270:new $\theta_1$  $\theta_2$]  (A) at (50,170)  ;
\coordinate  (B) at (50,130) ;
\draw [->,line width=1mm] (A) -- (B);


\coordinate [label=-90:new $\theta_1$  $\theta_2$]  (C) at (100, 80)  ;
\coordinate  (D) at (100,120) ;
\draw [->,line width=1mm] (C) -- (D);


\coordinate [label=-90:new $\varepsilon_{tar}$]  (E) at (150, 80)  ;
\coordinate  (F) at (150,120) ;
\draw [->,line width=1mm] (E) -- (F);

\addplot[line width=2pt,solid,color=blue]%
table[x=step,y=error,col sep=comma]{csv_data/optimal_temperature.csv};
\addplot[line width=2pt,dashed,color=red]%
table[x=step,y=error,col sep=comma]{csv_data/error_line.csv};


%\addplot[line width=1pt,dotted,color=red] %
%table[x=h,y=cov3,col sep=comma]{csv_data/Humidity_time.csv};
%\addplot[line width=1pt,solid,color=green] %
%table[x=h,y=cov2,col sep=comma]{csv_data/Humidity_time.csv};
%\addplot[only marks, mark options = {black}] table[x=t,y=cov,col sep=comma]{csv_data/Humidity_time_data_points.csv};
%
\addlegendentry{$\varepsilon$};
\addlegendentry{ $\varepsilon_{tar}$};
%\addlegendentry{$\rho^{_{III}}$};


%\nextgroupplot[
%axis lines=middle,
%xlabel=episodes,
%ylabel= Update time(min),
%xmax=308,ymax=1,
%ymin=0,
%xmin=0,
%title = Reward over a number of episodes,
%legend style={at={(0.35,0.35)}},
%%ytick ={30, 60, 90, 120, 150, 180},
%%yticklabels={5,10,15,20,25,30},
%%xtick={0,5,15,25},
%%xticklabels={0,5,15,25}
%]
%
%%\draw[red,thick,dashed] (0,158) -- (400, 158);
%
%
%
%\addplot[line width=1pt,solid,color=blue]%
%table[x=step,y=rewards,col sep=comma]{csv_data/optimal_reward.csv};
%\addplot[line width=1pt,dotted,color=red] %
%table[x=h,y=cov3,col sep=comma]{csv_data/Humidity_space.csv};
%\addplot[line width=1pt,solid,color=green] %
%table[x=h,y=cov2,col sep=comma]{csv_data/Humidity_space.csv};
%\addplot[only marks, mark options = {black}] table[x=h,y=cov,col sep=comma]{csv_data/Humidity_space_data_points.csv};

%\addlegendentry{$\rho^{_I}$};
%\addlegendentry{$\rho^{_{II}}$};
%\addlegendentry{$\rho^{_{III}}$};


%\nextgroupplot[
%axis lines=middle,
%xlabel=episodes,
%ylabel= Update time(min),
%xmax=250,ymax=260,
%ymin=0,
%xmin=0,
%title = Humidity,
%legend style={at={(0.35,0.35)}},
%ytick ={30, 60, 90, 120, 150, 180, 210, 240},
%yticklabels={5,10,15,20,25,30,35,40},
%%xtick={0,5,15,25},
%%xticklabels={0,5,15,25}
%]
%
%\draw[red,thick,dashed] (0,222) -- (400, 222);
%\addplot[line width=1pt,solid,color=blue]%
%table[x=step,y=update_time,col sep=comma]{csv_data/optimal_humidity.csv};
%%\addplot[line width=1pt,dotted,color=red] %
%%table[x=h,y=cov3,col sep=comma]{csv_data/Humidity_space.csv};
%%\addplot[line width=1pt,solid,color=green] %
%%table[x=h,y=cov2,col sep=comma]{csv_data/Humidity_space.csv};
%%\addplot[only marks, mark options = {black}] table[x=h,y=cov,col sep=comma]{csv_data/Humidity_space_data_points.csv};
%
%%\addlegendentry{$\rho^{_I}$};
%%\addlegendentry{$\rho^{_{II}}$};
%%\addlegendentry{$\rho^{_{III}}$};
%
%\nextgroupplot[
%axis lines=middle,
%xlabel=episodes,
%ylabel= $\varepsilon$,
%xmax=250,ymax=0.014,
%ymin=0,
%xmin=0,
%title = Humidity,
%legend style={at={(0.35,0.35)}},
%ytick ={0.0025, 0.005,0.0075,0.01, 0.0125},
%yticklabels={0.0025, 0.005,0.0075,0.01, 0.0125},
%%xtick={0,5,15,25},
%%xticklabels={0,5,15,25}
%]
%
%\draw[red,thick,dashed] (0,125) -- (400, 125);
%\addplot[line width=1pt,solid,color=blue]%
%table[x=step,y=error,col sep=comma]{csv_data/optimal_humidity.csv};
%\addplot[line width=1pt,dotted,color=red] %
%table[x=h,y=cov3,col sep=comma]{csv_data/Humidity_time.csv};
%\addplot[line width=1pt,solid,color=green] %
%table[x=h,y=cov2,col sep=comma]{csv_data/Humidity_time.csv};
%\addplot[only marks, mark options = {black}] table[x=t,y=cov,col sep=comma]{csv_data/Humidity_time_data_points.csv};
%
%\addlegendentry{$\rho^{_I}$};
%\addlegendentry{$\rho^{_{II}}$};
%\addlegendentry{$\rho^{_{III}}$};


%\captionsetup[subfigure]{}
\end{groupplot}
%\node[text width=0.5\textwidth ,align=center,anchor=north] at ([yshift=-5mm]my_plots c1r1.south) {\captionsetup{labelsep=space}  \captionof{subfigure}{Finding optimal update time \label{subplot:one}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c2r1.south) {\captionsetup{ labelsep=space}  \captionof{subfigure}{Change of estimation error \label{subplot:two}}};
%\node[text width=0.5\textwidth ,align=center,anchor=north] at ([yshift=-5mm]my_plots c3r1.south) {\captionsetup{labelsep=space}  \captionof{subfigure}{Reward function over a number of episodes \label{subplot:three}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c1r2.south) {\captionsetup{labelformat=parens,labelsep=space}  \captionof{subfigure}{Spatial correlation for time lag zero \label{subplot:three}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c2r2.south) {\captionsetup{labelformat=parens,labelsep=space} \captionof{subfigure}{Temporal correlation \label{subplot:four}}};

\end{tikzpicture}
%\tikzexternalenable
